Energetic Considerations in Quantum Target Ranging

While quantum illumination (QI) can offer a quantum-enhancement in target detection, its potential for performing target ranging remains unclear. With its capabilities hinging on a joint-measurement between a returning signal and its retained idler, an unknown return time makes a QI-based protocol difficult to realise. This paper outlines a potential QI-based approach to quantum target ranging based on recent developments in multiple quantum hypothesis testing and quantum-enhanced channel position finding (CPF). Applying CPF to time bins, one finds an upper-bound on the error probability for quantum target ranging. However, using energetic considerations, we show that for such a scheme a quantum advantage may not physically be realised.

==> cpf.tex <==

\begin{centering}
\begin{tikzpicture}
\node[draw,thick] at (0,1) {$\mathcal{B}_1$};
\node[draw,thick] at (0,0) {$\mathcal{B}_2$};
\filldraw [black] (0,-0.75) circle (0.75pt);
\filldraw [black] (0,-1) circle (0.75pt);
\filldraw [black] (0,-1.25) circle (0.75pt);
\node[draw,thick] at (0,-2) {$\mathcal{B}_{m}$};
\draw[thick,->,red] (-2,1.1) -- (-0.5,1.1);
\draw[thick,->,red] (-2,0.1) -- (-0.5,0.1);
\draw[thick,->,red] (-2,-1.9) -- (-0.5,-1.9);
\draw[thick,->,red] (0.5,1.1) -- (2,1.1);
\draw[thick,->,red] (0.5,0.1) -- (2,0.1);
\draw[thick,->,red] (0.5,-1.9) -- (2,-1.9);
\draw[thick,->] (-2,0.9) -- (-0.5,0.9);
\draw[thick,->] (-2,-0.1) -- (-0.5,-0.1);
\draw[thick,->] (-2,-2.1) -- (-0.5,-2.1);
\draw[thick,->] (0.5,0.9) -- (2,0.9);
\draw[thick,->] (0.5,-0.1) -- (2,-0.1);
\draw[thick,->] (0.5,-2.1) -- (2,-2.1);
\node at (-2.25,1.15) {$\psi_{SI}$};
\node at (-2.25,0.15) {$\psi_{SI}$};
\node at (-2.25,-1.85) {$\psi_{SI}$};
\node at (-2.25,0.85) {$\sigma$};
\node at (-2.25,-0.15) {$\sigma$};
\node at (-2.25,-2.15) {$\sigma$};
\begin{scope}
\clip (2.2,0.75) rectangle (2.45,1.25);
\draw[thick,fill=black!60] (2.2,1) circle(0.25);
\draw[thick] (2.2,0.75) -- (2.2,1.25);
\end{scope}
\begin{scope}
\clip (2.2,-0.25) rectangle (2.45,0.25);
\draw[thick,fill=black!60] (2.2,0) circle(0.25);
\draw[thick] (2.2,-0.25) -- (2.2,0.25);
\end{scope}
\begin{scope}
\clip (2.2,-1.75) rectangle (2.45,-2.25);
\draw[thick,fill=black!60] (2.2,-2) circle(0.25);
\draw[thick] (-2.2,1.75) -- (-2.2,2.25);
\end{scope}
\draw[thick,dashed] (2.5,1) -- (3,1);
\node at (3.3,1) {$\mu_1$};
\draw[thick,dashed] (2.5,0) -- (3,0);
\node at (3.3,0) {$\mu_2$};
\draw[thick,dashed] (2.5,-2) -- (3,-2);
\node at (3.3,-2) {$\mu_m$};
\draw[ dashed,thick, blue] (-1.8,1.1) -- (-1.8,1.5) -- (1.8,1.5) -- (1.8,1.1);
\draw[ dashed,thick, blue] (-1.8,0.1) -- (-1.8,0.5) -- (1.8,0.5) -- (1.8,0.1);
\draw[dashed,thick, blue] (-1.8,-1.9) -- (-1.8,-1.5) -- (1.8,-1.5) -- (1.8,-1.9);
\draw[thick] (3.4,1.5) -- (3.7,1.5) -- (3.7,-2.4) -- (3.4,-2.4);
\draw[thick,dashed] (3.7,0) -- (4,0);
\node at (4.2,0) {$\tilde{\mu}$};
\end{tikzpicture}
\end{centering}



==> qtr.tex <==

\vspace{0.5cm}
\begin{centering}
\begin{tikzpicture}

\begin{scope}
\clip (5.5,-2) rectangle (6,2.1);
\draw[thick,gray] (4,0) circle(2);
\end{scope}
\begin{scope}
\clip (6.5,-2) rectangle (7,2.1);
\draw[thick,gray] (5,0) circle(2);
\end{scope}
\begin{scope}
\clip (7.5,-2) rectangle (8,2.1);
\draw[thick,gray] (6,0) circle(2);
\end{scope}
\begin{scope}
\clip (8.5,-2) rectangle (9,2.1);
\draw[thick,gray] (7,0) circle(2);
\end{scope}
\filldraw [black] (8.3,0) circle (0.75pt);
\filldraw [black] (8.5,0) circle (0.75pt);
\filldraw [black] (8.7,0) circle (0.75pt);
\node at (2.5,-0.6) {\includegraphics[scale=0.18]{Antenna.eps}};
\draw[ultra thick] (2,-1.3) -- (9,-1.3);
\node at (5.5,-1.6) {\footnotesize $i=1$,};
\node at (6.5,-1.6) {\footnotesize $2$,};
\node at (7.5,-1.6) {\footnotesize $3$,};
\node at (8.5,-1.6) {\footnotesize ..., $m$};
\node at (5.5,-2) {\footnotesize $ R_1$,};
\node at (6.5,-2) {\footnotesize $R_2$,};
\node at (7.5,-2) {\footnotesize $R_3$,};
\node at (8.5,-2) {\footnotesize  ..., $R_m$};
\draw[->,dashed, red] (3.1,0.2) -- (6,0.2);
\draw[->,dashed, red] (3.1,0.05) -- (7,0.05);
\draw[->,dashed, red] (3.1,-0.1) -- (8,-0.1);
\draw[->,dashed, red] (3.1,-0.25) -- (9,-0.25);
\node at (7.5,-0.05) {\huge $\star$};
\end{tikzpicture}
\end{centering}
